This Probably Looks Exactly Like That: An Invertible Prototypical Network

We combine concept-based neural networks with generative, flow-based classifiers into a novel, intrinsically explainable, exactly invertible approach to supervised learning. Prototypical neural networks, a type of concept-based neural network, represent an exciting way forward in realizing human-comprehensible machine learning without concept annotations, but a human-machine semantic gap continues to haunt current approaches. We find that reliance on indirect interpretation functions for prototypical explanations imposes a severe limit on prototypes' informative power. From this, we posit that invertibly learning prototypes as distributions over the latent space provides more robust, expressive, and interpretable modeling. We propose one such model, called ProtoFlow, by composing a normalizing flow with Gaussian mixture models. ProtoFlow (1) sets a new state-of-the-art in joint generative and predictive modeling and (2) achieves predictive performance comparable to existing prototypical neural networks while enabling richer interpretation.

==> tikz/architecture.tex <==
\begin{tikzpicture}[ultra thick, line cap=round, node distance=2,
                    znode/.style={circle, fill opacity=1, text opacity=1, minimum size=30, inner sep=0, outer sep=5, line width=0.1cm}]
  \scoped[]{
    \node[znode, draw=blue, fill=blue!66!background] at (0, 0) (z0) {$\embedding_0$};
    \node[znode, draw=stone!33!pumice!25!blue, fill=stone!33!pumice!25!blue!66!background, right=1*0.5 of z0] (z1) {$\embedding_1$};
    \node[znode, draw=stone!33!pumice!50!blue, fill=stone!33!pumice!50!blue!66!background, right=3*0.5 of z1] (zi) {$\embedding_i$};
    \node[znode, draw=stone!33!pumice!75!blue, fill=stone!33!pumice!75!blue!66!background, right=3*0.5 of zi] (zkm1) {$\embedding_{k-1}$};
    \node[znode, draw=stone!33!pumice!90!blue, fill=stone!33!pumice!90!blue!66!background, right=1*0.5 of zkm1] (zk) {$\embedding_k$};

    \node[outer sep=4.5] at ($(z0) + (-2.15, 0)$) (x) {\LARGE $\data$};
    \node[rotate=90] at ($(x) + (-0.85, 0)$) (xhat) {\thead{\LARGE Data}};

    \draw[-, line width=0.2cm, draw=background] (x) to (z0);
    \draw[>.>-] (x) to (z0);

    \draw[->] (z0) to node[above=0.333cm, midway] {} (z1);
    \draw[->, loosely dotted] (z1) to node[above=0.333cm, xshift=-0.75cm] {} node[above=0.5cm] {} node[above=0.333cm, xshift=0.75cm] {} (zi);
    \draw[->, loosely dotted] (zi) to node[above=0.333cm, xshift=-0.75cm] {} node[above=0.5cm] {} node[above=0.333cm, xshift=0.75cm] {} (zkm1);
    \draw[->] (zkm1) to node[above=0.333cm, midway] {} (zk);

    \coordinate (gg) at ($(zk.east) + (4, 0)$);

    \node at ($(gg) + (0,0.8)$) (g1) {\gaussian{2}{-1.5}{0.225}{-0.25}{0.25}{1.1}{0.45}{pumice!33!stone}};
    \node at ($(gg) + (0,0.4)$) (g3) {\gaussian{2}{-1.2}{0.25}{0}{0.4}{1}{0.35}{pumice!66!stone}};
    \node at ($(gg) + (0, 0)$) (g6) {\gaussian{2}{-1.1}{0.275}{-0.4}{0.35}{1.25}{0.75}{pumice}};
    \node at ($(gg) + (0,-0.4)$) (g8) {\gaussian{2}{-1}{0.45}{0.12}{0.285}{1.25}{0.5}{pumice!66!orange}};
    \node at ($(gg) + (0,-0.8)$) (g9) {\gaussian{2}{-1.15}{0.55}{0.25}{0.285}{1}{0.25}{pumice!33!orange}};

    \draw[-, line width=0.2cm, draw=background, bend left=12.5 ] (zk) to ($(g1.west) + (-0.25, -0.05)$);
    \draw[-, line width=0.2cm, draw=background, bend left=7    ] (zk) to ($(g3.west) + (-0.25, -0.15)$);
    \draw[-, line width=0.2cm, draw=background, bend left=-12.5] (zk) to ($(g9.west) + (-0.25, -0.2)$);

    \draw[->, bend left=12.5  ] (zk) to ($(g1.west) + (-0.25, -0.05)$);
    \draw[->, bend left=7     ] (zk) to ($(g3.west) + (-0.25, -0.15)$);
    \draw[->, bend left=-12.5 ] (zk) to ($(g9.west) + (-0.25, -0.2)$);

    \node at ($(g6.west) + (-0.4, -0.27)$) (vdots) {$\vdots$};

    \node[outer sep=4.5] at ($(zk) + (8.75, 0)$) (y) {\LARGE $\pred$};
    \node[rotate=270] at ($(y) + (0.75, 0)$) (yhat) {\thead{\LARGE Prediction}};

    \draw[-, line width=0.2cm, wavy, draw=background] ($(g6.east) + (0.2, 0)$) to (y);
    \draw[->.>, wavy] ($(g6.east) + (0.2, 0)$) to (y);

    \scoped[on background layer]{
      \draw[ultra thick, rounded corners, line cap=round, draw opacity=0.25, fill opacity=0]
        ($(z0.north west) + (-0.666, 0.5)$) rectangle ($(zk.south east) + (0.666, -0.5)$);
      \node at ($(z0.north west)!0.5!(zk.north east) + (0, 1)$) {\thead{\LARGE Normalizing Direction}};
    }

    \scoped[on background layer]{
      \draw[ultra thick, rounded corners, line cap=round, draw opacity=0.25, fill opacity=0]
        ($(g1.north west) + (-1, 0.5)$) rectangle ($(g9.south east) + (1, -0.5)$);
      \node at ($(g1.north west)!0.5!(g1.north east) + (0, 1)$) {\thead{\LARGE Gaussian Mixtures $\times$ Classes}};
    }

    \node[outer sep=0, inner sep=0, below=0.5 of z0, xshift=-0.05cm] (p0) {\distro[90]{0}{1}{1}{blue}};
    \node[outer sep=0, inner sep=0, below=0.5 of zi, xshift=-0.05cm] (pi) {\distro[70]{1}{1}{0}{stone!33!pumice!50!blue}};
    \node[outer sep=0, inner sep=0, below=0.5 of zk, xshift=-0.05cm] (pk) {\distro{1}{0}{0}{stone!33!pumice!90!blue}};
  }

  \scoped[yshift=-110]{
    \node[znode, draw=red, fill=red!66!background] at (0, 0) (z0) {$\embedding_0$};
    \node[znode, draw=red!75!pumice, fill=red!75!pumice!66!background, right=1*0.5 of z0] (z1) {$\embedding_1$};
    \node[znode, draw=red!50!pumice, fill=red!50!pumice!66!background, right=3*0.5 of z1] (zi) {$\embedding_i$};
    \node[znode, draw=red!15!pumice, fill=red!15!pumice!66!background, right=3*0.5 of zi] (zkm1) {$\embedding_{k-1}$};
    \node[znode, draw=pumice!66!stone, fill=pumice!66!stone!66!background, right=1*0.5 of zkm1] (zk) {$\embedding_k$};

    \node[outer sep=4.5] at ($(z0) + (-2.15, 0)$) (x) {\LARGE $\gen$};
    \node[rotate=90] at ($(x) + (-0.85, 0)$) (xhat) {\thead{\LARGE Sample}};

    \draw[-, line width=0.2cm, draw=background] (z0) to (x);
    \draw[->.>] (z0) to (x);

    \draw[<-] (z0) to node[above=0.333cm, midway] {} (z1);
    \draw[<-, loosely dotted] (z1) to node[above=0.333cm, xshift=-0.75cm] {} node[above=0.5cm] {} node[above=0.333cm, xshift=0.75cm] {} (zi);
    \draw[<-, loosely dotted] (zi) to node[above=0.333cm, xshift=-0.75cm] {} node[above=0.5cm] {} node[above=0.333cm, xshift=0.75cm] {} (zkm1);
    \draw[<-] (zkm1) to node[above=0.333cm, midway] {} (zk);

    \coordinate (gg) at ($(zk.east) + (4, 0)$);

    \scoped[transparency group, opacity=0.4]{
      \node at ($(gg) + (0,0.8)$) (g1) {\gaussian{2}{-1.5}{0.225}{-0.25}{0.25}{1.1}{0.45}{pumice!33!stone}};
    }
    \node at ($(gg) + (0,0.4)$) (g3) {\gaussian{2}{-1.2}{0.25}{0}{0.4}{1}{0.35}{pumice!66!stone}};
    \scoped[transparency group, opacity=0.3]{
      \node at ($(gg) + (0, 0)$) (g6) {\gaussian{2}{-1.1}{0.275}{-0.4}{0.35}{1.25}{0.75}{pumice}};
      \node at ($(gg) + (0,-0.4)$) (g8) {\gaussian{2}{-1}{0.45}{0.12}{0.285}{1.25}{0.5}{pumice!66!orange}};
      \node at ($(gg) + (0,-0.8)$) (g9) {\gaussian{2}{-1.15}{0.55}{0.25}{0.285}{1}{0.25}{pumice!33!orange}};
    }



    \draw[line width=0.2cm, draw=background, wavy, bend right=7] ($(g3.west) + (-0.25, -0.15)$) to (zk);
    \draw[->, wavy, bend right=7] ($(g3.west) + (-0.25, -0.15)$) to (zk);

    \scoped[on background layer]{
      \draw[ultra thick, rounded corners, line cap=round, draw opacity=0.25, fill opacity=0]
        ($(z0.north west) + (-0.666, 0.5)$) rectangle ($(zk.south east) + (0.666, -0.5)$);
      \node at ($(z0.south west)!0.5!(zk.south east) + (0, -1)$) {\thead{\LARGE Generating Direction}};
    }

    \scoped[on background layer]{
      \draw[ultra thick, rounded corners, line cap=round, draw opacity=0.25, fill opacity=0]
        ($(g1.north west) + (-1, 0.5)$) rectangle ($(g9.south east) + (1, -0.5)$);
    }
    \node[outer sep=4.5] at ($(zk) + (8.75, 0)$) (c) {\LARGE $\class$};
    \node[rotate=270] at ($(c) + (0.75, 0)$) (chat) {\thead{\LARGE Given Class}};

    \node[opacity=0.4] at ($(g1.east) + (0.25, -0.2)$) (G1) {$\mathcal{G}_{1}$};
    \node at ($(g3.east) + (0.25, -0.2)$) (G2) {$\mathcal{G}_{2}$};
    \node[opacity=0.4] at ($(g8.east) + (0.25, 0.1)$) (G4) {$\vdots$};
    \node[opacity=0.4] at ($(g9.east) + (0.25, -0.2)$) (G5) {$\mathcal{G}_{\mathcal{C}}$};

    \draw[-, line width=0.2cm, draw=background, bend right=7] (c) to (G2);
    \draw[>.>-, bend right=7] (c) to (G2);
  }
\end{tikzpicture}


==> tikz/birby.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*2.25,  0*2.25) (b1) {\includegraphics[width=4cm]{figs/birby/birby3.png}};
  \node at (-3*2.25,  1*2.25) (b2) {\includegraphics[width=4cm]{figs/birby/birby1.png}};
  \node at (-3*2.25, -1*2.25) (b3) {\includegraphics[width=4cm]{figs/birby/birby5.png}};
  \node at (-5*2.25,  1*2.25) (b4) {\includegraphics[width=4cm]{figs/birby/birby2.png}};
  \node at (-5*2.25, -1*2.25) (b5) {\includegraphics[width=4cm]{figs/birby/birby4.png}};
  
  
  
  \draw[-, line width=0.17
5cm, stone, opacity=0.8] (-2.5, -1.25) to (-2.5, 1.25);
  \draw[-, line width=0.175cm, stone, opacity=0.7] (-3.075, -1.75) to (-3.075, 1.75);
  \draw[-, line width=0.175cm, stone, opacity=0.6] (-3.625, -2.5) to (-3.625, 2.5);
  \draw[-, line width=0.175cm, stone, opacity=0.5] (-4.2, -3.75) to (-4.2, 3.75);

  \node at (0, 2.75) {\LARGE \strut Query Image};
  \node[above=0 of b2] {\LARGE \strut $\text{Similarity} = 0.8$};
  \node[below=0 of b3] {\LARGE \strut $\text{Similarity} = 0.2$};
  \node[above=0 of b4] {\LARGE \strut $\text{Similarity} = 0.7$};
  \node[below=0 of b5] {\LARGE \strut $\text{Similarity} = 0.1$};
  \node[rotate=90] at (-6*2.25 - 0.5, 0) {\LARGE \strut Whole-Image Prototypes};

  
  \node at (3*2.25,  1*2.25) (b2) {\includegraphics[width=4cm]{figs/birby/birby1.png}};
  \node at (3*2.25, -1*2.25) (b3) {\includegraphics[width=4cm]{figs/birby/birby6.png}};

  \node[circle, opacity=0, draw=foreground, line width=0.175cm, inner sep=16, outer sep=6] at ($(b1) + (-0.25, 0.4)$) (c0) {};

  \node[circle, draw=orange, line width=0.175cm, inner sep=16, outer sep=6] at ($(b1) + (-0.25, 0.4)$) (c1) {};

  \node[circle, draw=blue, line width=0.175cm, inner sep=16, outer sep=6] at ($(b2) + (-0.5, 0.2)$) (c2) {};

  \node[circle, draw=red, line width=0.175cm, inner sep=16, outer sep=6] at ($(b3) + (0.625, 1.05)$) (c3) {};

  \draw[->, blue, line width=0.175cm] (c0) to (c2);
  \draw[->, red, line width=0.175cm] (c1) to (c3);

  \node[above=0 of b2] {\LARGE \strut $\text{Similarity} = 0.85$};
  \node[below=0 of b3] {\LARGE \strut $\text{Similarity} = 0.3$};
  \node[rotate=270] at (4*2.25 + 0.5, 0) {\LARGE \strut Prototypical Parts};
\end{tikzpicture}


==> tikz/cat.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, 0*1.075) (s0) {\includegraphics[width=1cm]{figs/cat/cat_1.png}};
  \node at (1*1.075, 0*1.075) (s1) {\includegraphics[width=1cm]{figs/cat/cat_2.png}};
  \node at (2*1.075, 0*1.075) (s2) {\includegraphics[width=1cm]{figs/cat/cat_3.png}};
  \node at (0*1.075, 1*1.075) (s3) {\includegraphics[width=1cm]{figs/cat/cat_4.png}};
  \node at (1*1.075, 1*1.075) (s4) {\includegraphics[width=1cm]{figs/cat/cat_5.png}};
  \node at (2*1.075, 1*1.075) (s5) {\includegraphics[width=1cm]{figs/cat/cat_6.png}};
  \node at (0*1.075, 2*1.075) (s3) {\includegraphics[width=1cm]{figs/cat/cat_7.png}};
  \node at (1*1.075, 2*1.075) (s4) {\includegraphics[width=1cm]{figs/cat/cat_8.png}};
  \node at (2*1.075, 2*1.075) (s5) {\includegraphics[width=1cm]{figs/cat/cat_9.png}};
\end{tikzpicture}


==> tikz/consistency_mean_with.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, -0*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with1.png}};
  \node at (1*1.075, -0*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with2.png}};
  \node at (2*1.075, -0*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with3.png}};
  \node at (3*1.075, -0*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with4.png}};
  \node at (4*1.075, -0*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with5.png}};
  
  \node at (0*1.075, -1*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with6.png}};
  \node at (1*1.075, -1*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with7.png}};
  \node at (2*1.075, -1*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with8.png}};
  \node at (3*1.075, -1*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with9.png}};
  \node at (4*1.075, -1*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with10.png}};
  
  \node at (0*1.075, -2*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with11.png}};
  \node at (1*1.075, -2*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with12.png}};
  \node at (2*1.075, -2*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with13.png}};
  \node at (3*1.075, -2*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with14.png}};
  \node at (4*1.075, -2*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_with/prototype_mean_points_with15.png}};

  \node[rotate=90] at (0*1.075 - 0.65, -0*1.075) {\tiny \strut \texttt{airplane}};
  \node[rotate=90] at (0*1.075 - 0.65, -1*1.075) {\tiny \strut \texttt{frog}};
  \node[rotate=90] at (0*1.075 - 0.65, -2*1.075) {\tiny \strut \texttt{horse}};
\end{tikzpicture}


==> tikz/consistency_mean_without.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, -0*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without1.png}};
  \node at (1*1.075, -0*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without2.png}};
  \node at (2*1.075, -0*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without3.png}};
  \node at (3*1.075, -0*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without4.png}};
  \node at (4*1.075, -0*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without5.png}};
  
  \node at (0*1.075, -1*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without6.png}};
  \node at (1*1.075, -1*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without7.png}};
  \node at (2*1.075, -1*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without8.png}};
  \node at (3*1.075, -1*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without9.png}};
  \node at (4*1.075, -1*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without10.png}};
  
  \node at (0*1.075, -2*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without11.png}};
  \node at (1*1.075, -2*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without12.png}};
  \node at (2*1.075, -2*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without13.png}};
  \node at (3*1.075, -2*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without14.png}};
  \node at (4*1.075, -2*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_mean_without/prototype_mean_points_without15.png}};

  \node[rotate=90] at (0*1.075 - 0.65, -0*1.075) {\tiny \strut \texttt{airplane}};
  \node[rotate=90] at (0*1.075 - 0.65, -1*1.075) {\tiny \strut \texttt{frog}};
  \node[rotate=90] at (0*1.075 - 0.65, -2*1.075) {\tiny \strut \texttt{horse}};
\end{tikzpicture}


==> tikz/consistency_sample_with.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, -0*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with1.png}};
  \node at (1*1.075, -0*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with1.png}};
  \node at (2*1.075, -0*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with3.png}};
  \node at (3*1.075, -0*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with4.png}};
  \node at (4*1.075, -0*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with5.png}};
  
  \node at (0*1.075, -1*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with6.png}};
  \node at (1*1.075, -1*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with7.png}};
  \node at (2*1.075, -1*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with8.png}};
  \node at (3*1.075, -1*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with9.png}};
  \node at (4*1.075, -1*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with10.png}};
  
  \node at (0*1.075, -2*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with11.png}};
  \node at (1*1.075, -2*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with12.png}};
  \node at (2*1.075, -2*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with13.png}};
  \node at (3*1.075, -2*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with14.png}};
  \node at (4*1.075, -2*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_with/prototype_samples_with15.png}};

  \node[rotate=270] at (4*1.075 + 0.65, -0*1.075) {\tiny \strut \texttt{airplane}};
  \node[rotate=270] at (4*1.075 + 0.65, -1*1.075) {\tiny \strut \texttt{frog}};
  \node[rotate=270] at (4*1.075 + 0.65, -2*1.075) {\tiny \strut \texttt{horse}};
\end{tikzpicture}


==> tikz/consistency_sample_without.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, -0*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without1.png}};
  \node at (1*1.075, -0*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without2.png}};
  \node at (2*1.075, -0*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without3.png}};
  \node at (3*1.075, -0*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without4.png}};
  \node at (4*1.075, -0*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without5.png}};
  
  \node at (0*1.075, -1*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without6.png}};
  \node at (1*1.075, -1*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without7.png}};
  \node at (2*1.075, -1*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without8.png}};
  \node at (3*1.075, -1*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without9.png}};
  \node at (4*1.075, -1*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without10.png}};
  
  \node at (0*1.075, -2*1.075) (s0) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without11.png}};
  \node at (1*1.075, -2*1.075) (s1) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without12.png}};
  \node at (2*1.075, -2*1.075) (s2) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without13.png}};
  \node at (3*1.075, -2*1.075) (s3) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without14.png}};
  \node at (4*1.075, -2*1.075) (s4) {\includegraphics[width=1cm]{figs/consistency_sample_without/prototype_samples_without15.png}};

  \node[rotate=270] at (4*1.075 + 0.65, -0*1.075) {\tiny \strut \texttt{airplane}};
  \node[rotate=270] at (4*1.075 + 0.65, -1*1.075) {\tiny \strut \texttt{frog}};
  \node[rotate=270] at (4*1.075 + 0.65, -2*1.075) {\tiny \strut \texttt{horse}};
\end{tikzpicture}


==> tikz/fig1l.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (-13, 0) {\phantom{\strut henlo}};
  \node at (13, 0) {\phantom{\strut henlo}};
  \begin{scope}
      \clip[use Hobby shortcut, closed=true]
        ( 5 - 6,  2) ..
        ( 5.25 - 6,  3) ..
        ( 0 - 6,  3) ..
        (-2 - 6,  3) ..
        (-5 - 6, -0) ..
        (-6 - 6, -3.5) ..
        ( 0 - 6, -3.25) ..
        ( 1 - 6, -3) ..
        ( 3 - 6, -2.5);
        
      \node at (-6, 0) (x1) {\includegraphics[]{figs/fig1/scatter.pdf}};
      \fill[gray, opacity=0.1] (current bounding box.south west) rectangle (current bounding box.north east);      
  \end{scope}

  \begin{scope}
      \clip[use Hobby shortcut, closed=true]
        (6 + 3.5, 0) ..
        (6 + 3.425, 1) ..
        (6 + 2.775, 3.25) ..
        (6 + -0.5, 3.65) ..
        (6 + -4, 3.65) ..
        (6 + -4.25, -0) ..
        (6 + -4.1, -3.25) ..
        (6 + 0, -4.1) ..
        (6 + 1, -4.1) ..
        (6 + 2.85, -3.75) ..
        (6 + 3.85, -2);

      \node at (1*6, 0) (z1) {\includegraphics[]{figs/fig1/theirs.pdf}};
      \fill[red, opacity=0.45] (current bounding box.south east) rectangle (0, 0);
      \fill[blue, opacity=0.45] (0, 0) rectangle (current bounding box.north east);
      
      
      
      
      \draw[-, line width=0.075cm, loosely dashed, opacity=0.25] (0.1, 0) to (11.9, 0);
  \end{scope}
  \begin{scope}
      \clip[use Hobby shortcut, closed=true]
        (6 + 3.9, 0) ..
        (6 + 3.65, 3.25) ..
        (6 + 3.25, 3.85) ..
        (6 + 0, 4.5) ..
        (6 + -5.25, 4.25) ..
        (6 + -5.333, 0) ..
        (6 + -4.75, -4) ..
        (6 + 2, -4.5) ..
        (6 + 3, -4.5) ..
        (6 + 4, -4) ..
        (6 + 4.25, -1);
      \fill[gray, opacity=0.1] (current bounding box.south west) rectangle (current bounding box.north east);      
  \end{scope}
  
  \draw[->, bend right, line width=0.125cm] (-4.75, -1.5) to node[above, midway, xshift=-12, yshift=6]{\scalebox{3}{$f$}} (4, -3.25);
  
  \node[inner sep=0, outer sep=0] at (-10, 3.5) {\scalebox{5}{\strut $\domain$}};
  \node[inner sep=0, outer sep=0] at (11, 3.5) {\scalebox{5}{\strut $\latent$}};
    
\end{tikzpicture}


==> tikz/fig1r.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (-13, 0) {\phantom{\strut henlo}};
  \node at (13, 0) {\phantom{\strut henlo}};
  \begin{scope}
      \clip[use Hobby shortcut, closed=true]
        ( 5 - 6,  2) ..
        ( 5.25 - 6,  3) ..
        ( 0 - 6,  3) ..
        (-2 - 6,  3) ..
        (-5 - 6, -0) ..
        (-6 - 6, -3.5) ..
        ( 0 - 6, -3.25) ..
        ( 1 - 6, -3) ..
        ( 3 - 6, -2.5);
        
      \node at ( -1*6,  0) (x2) {\includegraphics[]{figs/fig1/density.pdf}};
      \fill[gray, opacity=0.1] (current bounding box.south west) rectangle (current bounding box.north east);      
  \end{scope}

  \begin{scope}
      \clip[use Hobby shortcut, closed=true]
        (6 + 5.5, -1.75) ..
        (6 + 5.5, 0.75) ..
        (6 + 4.85, 1.5) ..
        (6 + 2.5, 4.1) ..
        (6 + 0, 4) ..
        (6 + -5.15, 3.5) ..
        (6 + -6, 1) ..
        (6 + -4, -3) ..
        (6 + 0, -4) ..
        (6 + 1, -4) ..
        (6 + 3, -3.5) ..
        (6 + 4.25, -2.75);

      \node at ( 1*6, 0) (z2) {\includegraphics[]{figs/fig1/ours.pdf}};
      \fill[gray, opacity=0.1] (current bounding box.south west) rectangle (current bounding box.north east);      
  \end{scope}






  
\draw[->, bend left, line width=0.125cm] (-1.5, 3.55) to node[above, midway, xshift=-12, yshift=6]{\scalebox{3}{$f$}} (2.75, 3.65);
\draw[<-, bend right, line width=0.125cm] (-6.5, -2.15) to node[above, midway, xshift=-12, yshift=6]{\scalebox{3}{$\inv{f}$}} (6.15, -3.25);
  
\node[inner sep=0, outer sep=0] at (-10, 3.5) {\scalebox{5}{\strut $\domain$}};
\node[inner sep=0, outer sep=0] at (11, 3.5) {\scalebox{5}{\strut $\latent$}};

\end{tikzpicture}


==> tikz/frog.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, 0*1.075) (s0) {\includegraphics[width=1cm]{figs/frog/frog_1.png}};
  \node at (1*1.075, 0*1.075) (s1) {\includegraphics[width=1cm]{figs/frog/frog_2.png}};
  \node at (2*1.075, 0*1.075) (s2) {\includegraphics[width=1cm]{figs/frog/frog_3.png}};
  \node at (0*1.075, 1*1.075) (s3) {\includegraphics[width=1cm]{figs/frog/frog_4.png}};
  \node at (1*1.075, 1*1.075) (s4) {\includegraphics[width=1cm]{figs/frog/frog_5.png}};
  \node at (2*1.075, 1*1.075) (s5) {\includegraphics[width=1cm]{figs/frog/frog_6.png}};
  \node at (0*1.075, 2*1.075) (s3) {\includegraphics[width=1cm]{figs/frog/frog_7.png}};
  \node at (1*1.075, 2*1.075) (s4) {\includegraphics[width=1cm]{figs/frog/frog_8.png}};
  \node at (2*1.075, 2*1.075) (s5) {\includegraphics[width=1cm]{figs/frog/frog_9.png}};
\end{tikzpicture}


==> tikz/protobirb.tex <==
  \begin{tikzpicture}
    \node at (-0.5*1.525,  0*1.525) {\phantom{henlo}};
    \node at (-0.5*1.525, -1*1.525) {\phantom{henlo}};
    \node at ( 0*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbo/birb.png}};
    \node at ( 0*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbo/birb-segmented-faded.png}};
    \node at ( 0.5*1.525,  0*1.525) {\phantom{henlo}};
    \node at ( 0.5*1.525, -1*1.525) {\phantom{henlo}};
  \end{tikzpicture}


==> tikz/protobirbs.tex <==
  \begin{tikzpicture}
    \node at (0*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbo/6.png}};
    \node at (0*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbo/7.png}};
    \node at (1*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbo/8.png}};
    \node at (1*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbo/3.png}};
  \end{tikzpicture}


==> tikz/protolikely.tex <==
\begin{tikzpicture}
  \node at (0*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbs/henlo5.png}};
  \node at (1*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbs/henlo6.png}};
  \node at (2*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbs/henlo7.png}};
  \node at (3*1.525,  0*1.525) {\includegraphics[width=1.45cm]{figs/birbs/henlo8.png}};
  \node at (0*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbs/automobile1.png}};
  \node at (1*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbs/automobile2.png}};
  \node at (2*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbs/automobile3.png}};
  \node at (3*1.525, -1*1.525) {\includegraphics[width=1.45cm]{figs/birbs/automobile4.png}};

  \node at (-0.9,  0*1.525) {\tiny \strut \rotatebox{90}{\texttt{bird}}};
  \node at (-0.9, -1*1.525) {\tiny \strut \rotatebox{90}{\texttt{automobile}}};
  
  \node at (0*1.525, 0.9) {\tiny \strut Query\! Image};
  \node at (1*1.525, 0.9) {\tiny \strut Query\! Part};
  \node at (2*1.525, 0.9) {\tiny \strut Top\! Mean};
  \node at (3*1.525, 0.9) {\tiny \strut Retrieved\! Part};
\end{tikzpicture}


==> tikz/ship.tex <==
\begin{tikzpicture}[ultra thick, line cap=round]
  \node at (0*1.075, 0*1.075) (s0) {\includegraphics[width=1cm]{figs/ship/ship_1.png}};
  \node at (1*1.075, 0*1.075) (s1) {\includegraphics[width=1cm]{figs/ship/ship_2.png}};
  \node at (2*1.075, 0*1.075) (s2) {\includegraphics[width=1cm]{figs/ship/ship_3.png}};
  \node at (0*1.075, 1*1.075) (s3) {\includegraphics[width=1cm]{figs/ship/ship_4.png}};
  \node at (1*1.075, 1*1.075) (s4) {\includegraphics[width=1cm]{figs/ship/ship_5.png}};
  \node at (2*1.075, 1*1.075) (s5) {\includegraphics[width=1cm]{figs/ship/ship_6.png}};
  \node at (0*1.075, 2*1.075) (s3) {\includegraphics[width=1cm]{figs/ship/ship_7.png}};
  \node at (1*1.075, 2*1.075) (s4) {\includegraphics[width=1cm]{figs/ship/ship_8.png}};
  \node at (2*1.075, 2*1.075) (s5) {\includegraphics[width=1cm]{figs/ship/ship_9.png}};
\end{tikzpicture}

